NT-ViT: Neural Transcoding Vision Transformers for EEG-to-fMRI Synthesis

This paper introduces the Neural Transcoding Vision Transformer (\modelname), a generative model designed to estimate high-resolution functional Magnetic Resonance Imaging (fMRI) samples from simultaneous Electroencephalography (EEG) data. A key feature of \modelname is its Domain Matching (DM) sub-module which effectively aligns the latent EEG representations with those of fMRI volumes, enhancing the model's accuracy and reliability. Unlike previous methods that tend to struggle with fidelity and reproducibility of images, \modelname addresses these challenges by ensuring methodological integrity and higher-quality reconstructions which we showcase through extensive evaluation on two benchmark datasets; \modelname outperforms the current state-of-the-art by a significant margin in both cases, e.g. achieving a $10\times$ reduction in RMSE and a $3.14\times$ increase in SSIM on the Oddball dataset. An ablation study also provides insights into the contribution of each component to the model's overall effectiveness. This development is critical in offering a new approach to lessen the time and financial constraints typically linked with high-resolution brain imaging, thereby aiding in the swift and precise diagnosis of neurological disorders. Although it is not a replacement for actual fMRI but rather a step towards making such imaging more accessible, we believe that it represents a pivotal advancement in clinical practice and neuroscience research. Code is available at \url{https://github.com/rom42pla/ntvit}.

==> figures/arch_base.tex <==
\begin{tikzpicture}[>=stealth]
        \tikzstyle{every node}=[font=\tiny]
        
	\def\dist{0.6cm}
	\def\boundwidth{1}
	\def\generatorheight{0}
	\def\dmheight{-3}
        \def\dashedlinethickness{very thick}
        \def\imgswidth{1cm}
        
	\begin{scope}[transparency group]
		\begin{scope}[blend mode=color dodge]

            % boundaries
			% \draw[draw=custom_blue, fill=custom_blue, fill opacity=.05, rounded corners=1mm] (\dist*1.25,\generatorheight+\dist*2.65) rectangle (\dist*7.5,\generatorheight-1.75) coordinate (boundary);
   %          \node[below right] at (\dist*1.25,\generatorheight+\dist*2.6) {Generator};

   %         \draw[draw=custom_purple, fill=custom_purple, fill opacity=.05, rounded corners=1mm] (\dist*4.4,\dmheight+\dist*1.75) rectangle (\dist*7.6,\dmheight-\dist*2.25) coordinate (boundary);
   %         \node[above right, align=left] at (\dist*4.4,\dmheight-\dist*2.25) {Domain Matching};
               
			% \draw[rounded corners=5pt] (1,\generatorheight+1.5) -- (6.5,\generatorheight+1.5) -- (6.5,\generatorheight-1.75) -- (1,\generatorheight-1.75) -- cycle;
			% \node[above right] at (1,\generatorheight+1.5) {Generator};

   %              \draw[rounded corners=5pt] (1,\generatorheight+1.5) -- (6.5,\generatorheight+1.5) -- (6.5,\generatorheight-1.75) -- (1,\generatorheight-1.75) -- cycle;

			% \node[data] at (0,\upperlabelheight) {$c \times t$};
			\node[data, name=wf, inner sep=0] at (0,\generatorheight) {\includegraphics[width=\imgswidth]{images/wf_no_ticks.png}};
                \node[below, align=center] at (0,\generatorheight-\dist) {EEG\\waveform};

			\node[trapezium, name=spectrogrammer, fill=custom_yellow, fill opacity=.1, draw=custom_yellow, rotate=270] at (\dist*1.75,\generatorheight) {Spectrogrammer $\mathcal{S}$};
			\draw (wf) -- (spectrogrammer);

			% \node[data] at (3,\upperlabelheight) {$c \times m \times \frac{t}{s}$};
			\node[data, name=spectrogram] at (\dist*3.5,\generatorheight) {\includegraphics[width=\imgswidth]{images/spec_no_ticks.png}};
                \node[below, align=center] at (\dist*3.5,\generatorheight-\dist) {EEG Mel\\spectrogram};
			\draw (spectrogrammer) -- (spectrogram);

			\node[trapezium, name=encoder, fill=custom_red, fill opacity=.1, draw=custom_red, rotate=270] at (\dist*5,\generatorheight) {Encoder $\mathcal{E}_G$};
			\draw (spectrogram) to (encoder);

			% \node[data] at (13.5,\upperlabelheight) {$h$};
			\node[tensor, fill=custom_orange, fill opacity=.2, draw=custom_orange, name=latent] at (\dist*6,\generatorheight) {latent\\EEG};
			\draw (encoder) to (latent);

			\node[trapezium, name=decoder, fill=custom_green, fill opacity=.1, draw=custom_green, rotate=270, shape border rotate=180] at (\dist*7,\generatorheight) {Decoder $\mathcal{D}_G$};
			\draw (latent) to (decoder);

			\node[data, name=fmris_rec] at (\dist*9, \generatorheight) {\includegraphics[width=\imgswidth]{images/fmri_no_ticks.png}};
                \node[below, align=center, name=fmris_rec_label] at (\dist*9, \generatorheight-\dist) {fMRI rec.\\from EEG};
			\draw [-Triangle](decoder.north) to (fmris_rec.west);

			% domain matching module
			\node[data, name=fmris_gt] at (\dist*9, \dmheight) {\includegraphics[width=\imgswidth]{images/fmri_no_ticks.png}};
                \node[below, align=center, name=fmris_gt_label] at (\dist*9, \dmheight-\dist) {fMRI\\ground truth};

            \node[trapezium, name=encoder_dm, fill=custom_red, fill opacity=.1, draw=custom_red, rotate=90] at (\dist*7,\dmheight) {Encoder $\mathcal{E}_{\text{DM}}$};
			\draw (fmris_gt) to (encoder_dm);

			% \node[data] at (13.5,\upperlabelheight) {$h$};
			\node[tensor, fill=custom_orange, fill opacity=.2, draw=custom_orange, name=latent_dm] at (\dist*6,\dmheight) {latent\\fMRI};
			\draw (encoder_dm) to (latent_dm);

                \node[trapezium, name=decoder_dm, fill=custom_green, fill opacity=.1, draw=custom_green, rotate=90, shape border rotate=180] at (\dist*5,\dmheight) {Decoder $\mathcal{D}_{\text{DM}}$};
			\draw (latent_dm) to (decoder_dm);                

                \node[data, name=fmris_rec_dm] at (0, \dmheight) {\includegraphics[width=\imgswidth]{images/fmri_no_ticks.png}};
                \node[below, align=center, name=fmris_rec_dm_label] at (0, \dmheight-\dist) {fMRI rec.\\from fMRI};
                \draw[-Triangle](decoder_dm) to (fmris_rec_dm);

                % losses
                \draw[dashed, \dashedlinethickness] (fmris_rec_label.south) to node[right, align=left] {$\mathcal{L}_{\text{rec}}$,\\ $\mathcal{L}_{\text{reg}}$} (fmris_gt.north);
                \draw[dashed, \dashedlinethickness] (latent) to[bend left=0.5cm] node[right] {$\mathcal{L}_{\text{latent}}$} (latent_dm);
                \draw[dashed, \dashedlinethickness] (fmris_gt_label.south) to[bend left=0.5cm] node[below] {$\mathcal{L}_{\text{AE}}$} (fmris_rec_dm_label.south);

		\end{scope}
	\end{scope}

\end{tikzpicture}

==> figures/arch_decoder.tex <==
\begin{tikzpicture}[>=stealth]

        \tikzstyle{every node}=[font=\tiny]
        
        \def\dist{0.75}
        \def\boundwidth{1.75}
	\begin{scope}[transparency group]
		\begin{scope}[blend mode=color]

                \draw[draw=custom_green, fill=custom_green, fill opacity=.1, rounded corners=1mm] (-\boundwidth,\dist/2) rectangle (\boundwidth,\dist*8.25);
                \node[below right] at (-\boundwidth,\dist*8.25) {Decoder};

                \node[name=input, align=center] at (0,-0.25) {latent vector};
                \node[name=pos] at (0,\dist*1) {Positional embeddings};
      % \draw (input) to (replicate.south);
                \node[tensor, fill=custom_black, fill opacity=.2, draw=custom_black, name=plus] at (0, \dist*2.5) {Condition};
                \draw (input.west) to (-1.6, -0.25) to (-1.6, \dist*2.5) to (plus.west);
                \node[same_shape_module, name=encoder, fill=custom_black, fill opacity=.2, draw=custom_black] at (0,\dist*3.25) {Transformer};
                \draw (plus) to (encoder);
                \node[trapezium, name=patch_embedder, fill=custom_black, fill opacity=.2, draw=custom_black, shape border rotate=180] at (0,\dist*4) {Patch Embedder};
			\draw (encoder) -- (patch_embedder);
   
                \node[name=mask] at (1.25, \dist*2.5) {mask};
                \draw (mask.north) to (encoder);

                \node[same_shape_module, name=patch_merger, fill=custom_black, fill opacity=.2, draw=custom_black] at (0,\dist*6.25) {Patch Merger};
			% \draw (fmri_patches) to (patch_merger);

                \node[same_shape_module, name=smoother, fill=custom_black, fill opacity=.2, draw=custom_black] at (0,\dist*7.25) {Conv3d, activation};
                \draw (patch_merger) to (smoother);
                \node[name=output, align=center] at (0,\dist*9) {volume};
                \draw[-Triangle] (smoother) to (output);
                
			% \node[tensor, fill=green_sd, fill opacity=.2, draw=green_sd, name=pos] at (0.75, \dist*1.5) {positional\\embeddings};
			% \draw [-Triangle](pos.west) to (plus.east);
			% \draw (input.north) to (plus.south);

                \node at (0.75,\dist*1.75) {...};
                \node at (0.75,\dist*5.25) {...};

                \foreach \i/\x in {1/-1.25, 2/-0.75, 3/-0.25, 4/0.25, 5/1.25} {
                  \node[tensor, name=p\i_emb, outer sep=0.05cm, minimum height=0.4cm, fill=custom_pink, fill opacity=.2, draw=custom_pink] at (\x,\dist*1.75) {};
                  \draw (p\i_emb.north) to (plus.south);

                  \node[tensor_square, name=p\i, outer sep=0.05cm, minimum width=0.25cm, minimum height=0.25cm, fill=custom_blueish, fill opacity=.2, draw=custom_blueish] at (\x,\dist*5.25) {};
                  \draw (p\i.south) to (patch_embedder.north);
                  \draw (p\i.north) to (patch_merger.south);
                }

		\end{scope}
	\end{scope}

\end{tikzpicture}

==> figures/arch_encoder.tex <==
\begin{tikzpicture}[>=stealth]

    \tikzstyle{every node}=[font=\tiny]
    
  \def\dist{0.75}
  \def\boundwidth{1.75}
  \begin{scope}[transparency group]
    \begin{scope}[blend mode=color]

      \draw[draw=custom_red, fill=custom_red, fill opacity=.1, rounded corners=1mm] (-\boundwidth,\dist/2) rectangle (\boundwidth,\dist*8.25) coordinate (boundary);
      \node[below right] at (-\boundwidth,\dist*8.25) {Encoder};

    \node[name=input, align=center] at (0,-0.25) {volume};
      \node[same_shape_module, name=unfolder, fill=custom_black, fill opacity=.2, draw=custom_black] at (0,\dist*1) {Patch Unfolder};
      \draw (input) to (unfolder);

      \node[trapezium, name=patch_embedder, fill=custom_black, fill opacity=.2, draw=custom_black] at (0,\dist*2.5) {Patch Embedder};
      \node[tensor, fill=custom_black, fill opacity=.2, draw=custom_black, name=pos] at (0, \dist*5.25) {Add\\positional embeddings};
      \node[same_shape_module, name=encoder, fill=custom_black, fill opacity=.2, draw=custom_black] at (0,\dist*6.25) {Transformer};
      \draw (pos.north) to (encoder.south);

      \foreach \i/\x in {1/-1.25, 2/-0.75, 3/-0.25, 4/0.75} {
          \node[tensor_square, name=p\i, outer sep=0.05cm, minimum width=0.25cm, minimum height=0.25cm, fill=custom_blueish, fill opacity=.2, draw=custom_blueish] at (\x,\dist*1.75) {};
          \draw (unfolder) to (p\i.south);
          \draw (p\i.north) to (patch_embedder.south);

          \node[tensor, name=p\i_emb, outer sep=0.05cm, minimum height=0.4cm, fill=custom_orange, fill opacity=.2, draw=custom_orange] at (\x,\dist*4) {};
          \draw (patch_embedder.north) to (p\i_emb.south);
          \draw (p\i_emb.north) to (pos.south);

          \node[tensor, name=p\i_tr, outer sep=0.05cm, minimum height=0.4cm, fill=custom_orange, fill opacity=.2, draw=custom_orange] at (\x,\dist*7.25) {};
          \draw (encoder.north) to (p\i_tr.south);
          % \draw (p\i_emb.north) to (pos.south);
        }
      \node at (0.25,\dist*1.75) {...};
      \node at (0.25,\dist*4) {...};
      \node at (0.25,\dist*7.25) {...};
      \node[align=center] at (1.25,\dist*3.25) {repr.\\token};
      \node[tensor, fill=custom_pink, outer sep=0.05cm, minimum height=0.4cm, fill opacity=.2, draw=custom_pink, name=cls] at (1.25, \dist*4) {};
      \draw (cls.north) to (pos.south);

      \node[tensor, name=cls_tr, outer sep=0.05cm, minimum height=0.4cm, fill=custom_orange, fill opacity=.2, draw=custom_orange] at (1.25,\dist*7.25) {};
      \draw (encoder.north) to (cls_tr.south);

      \node[name=output] at (0,\dist*9) {latent vector};
      \draw [-Triangle](cls_tr.north) to (1.25, \dist*8) to (0, \dist*8) to (output);
    \end{scope}
  \end{scope}

\end{tikzpicture}

==> figures/reconstructions.tex <==
\begin{figure*}

	\def\sampleswidth{1.5cm}

	\centering
	\begin{tikzpicture}[>=stealth]

		\begin{scope}[transparency group]
			\begin{scope}[blend mode=normal]
                    % \node[] at (-\sampleswidth, 0) {NODDI};
                    % \node[] at (-\sampleswidth, -\sampleswidth*2) {Oddball};
                    \foreach \x in {0, \sampleswidth*3}{
                        \node[align=center] at (\x, \sampleswidth*0.75) {Ground\\truth};
                        \node[align=center] at (\x+\sampleswidth, \sampleswidth*0.75) {\modelname\\w/o DM};
                        \node[align=center] at (\x+\sampleswidth*2, \sampleswidth*0.75) {\modelname};
                        % \node[align=center] at (\x+\sampleswidth*2, \sampleswidth*0.75) {\modelname\\w/o DM\\(unnorm)};
                        % \node[align=center] at (\x+\sampleswidth*4, \sampleswidth*0.75) {\modelname\\(unnorm)};
                    }

                % plotting
                \foreach \x/\plot in {0/pc, -\sampleswidth/mip}{
                    % noddi subject 32
                    \node[data, inner sep=0] at (0,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_gt_32_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_base_norm_32_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*2,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_base_unnorm_32_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth*2,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_dm_norm_32_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*4,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_dm_unnorm_32_\plot.png}};

                    % noddi subject 36
                    \node[data, inner sep=0] at (\sampleswidth*3,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_gt_36_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth*4,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_base_norm_36_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*7,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_base_unnorm_36_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth*5,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_dm_norm_36_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*9,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_dm_unnorm_36_\plot.png}};

                    % oddball subject 001
                    \node[data, inner sep=0] at (0,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_sub001_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_norm_sub001_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*2,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_unnorm_sub001_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth*3,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_norm_sub001_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*4,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_unnorm_sub001_\plot.png}};

                    % oddball subject 36
                    \node[data, inner sep=0] at (\sampleswidth*5,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_sub002_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth*6,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_norm_sub002_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*7,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_unnorm_sub002_\plot.png}};
                    \node[data, inner sep=0] at (\sampleswidth*8,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_norm_sub002_\plot.png}};
                    % \node[data, inner sep=0] at (\sampleswidth*9,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_unnorm_sub002_\plot.png}};
                } 
                
                
                        

     %                    \node[data, inner sep=0] at (\sampleswidth*\i,-\sampleswidth) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_mip.png}};
                        
     %                    % cols 2
     %                    \node[data, inner sep=0] at (\sampleswidth*\i+\sampleswidth*5,0) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_pc.png}};

     %                    \node[data, inner sep=0] at (\sampleswidth*\i+\sampleswidth*5,-\sampleswidth) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_mip.png}};

     %                    % row 2
     %                    % cols 1
     %                    \node[data, inner sep=0] at (\sampleswidth*\i,-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_pc.png}};

     %                    \node[data, inner sep=0] at (\sampleswidth*\i,-\sampleswidth*3) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_mip.png}};
                        
     %                    % cols 2
     %                    \node[data, inner sep=0] at (\sampleswidth*\i+\sampleswidth*5,-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_pc.png}};

     %                    \node[data, inner sep=0] at (\sampleswidth*\i+\sampleswidth*5,-\sampleswidth*3) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_mip.png}};
					

                % \draw[dashed] (-\sampleswidth, -\sampleswidth*1.5) to (\sampleswidth*10, -\sampleswidth*1.5);
                % \draw[dashed] (\sampleswidth*4.5, \sampleswidth) to (\sampleswidth*4.5, -\sampleswidth*3.5);

			\end{scope}
		\end{scope}

	\end{tikzpicture}

	\caption{Examples of reconstructions made by two distinct configurations of the proposed model. These reconstructions are based on samples from two unique subjects, utilizing data from the two separate datasets NODDI and Oddball. The results are showcased for both normalized and unnormalized samples, represented in both PC and MIP formats.}
	\label{fig:reconstructions}
\end{figure*}

==> figures/recs_noddi.tex <==
\begin{tikzpicture}[>=stealth]
    \tikzstyle{every node}=[font=\tiny]
	\def\sampleswidth{0.9cm}
	\def\sep{\sampleswidth/4}

	\begin{scope}[transparency group]
		\begin{scope}[blend mode=normal]
			\foreach \x in {0, \sampleswidth*3+\sep}{
					\node[align=center] at (\x, \sampleswidth*0.75) {Ground\\truth};
					\node[align=center] at (\x+\sampleswidth, \sampleswidth*0.75) {\modelname\\w/o DM};
					\node[align=center] at (\x+\sampleswidth*2, \sampleswidth*0.75) {\modelname};
				}

			% plotting
			\foreach \x/\plot in {0/pc, -\sampleswidth/mip}{
					% noddi subject 32
					\node[data, inner sep=0] at (0,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_gt_32_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_base_norm_32_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth*2,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_dm_norm_32_\plot.png}};

					% noddi subject 36
					\node[data, inner sep=0] at (0+\sep+\sampleswidth*3,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_gt_36_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth+\sep+\sampleswidth*3,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_base_norm_36_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth*2+\sep+\sampleswidth*3,\x) {\includegraphics[width=\sampleswidth]{images/noddi_fmris_rec_dm_norm_36_\plot.png}};

					% oddball subject 001
					% \node[data, inner sep=0] at (0,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_sub001_\plot.png}};
					% \node[data, inner sep=0] at (\sampleswidth,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_norm_sub001_\plot.png}};
					% % \node[data, inner sep=0] at (\sampleswidth*2,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_unnorm_sub001_\plot.png}};
					% \node[data, inner sep=0] at (\sampleswidth*3,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_norm_sub001_\plot.png}};
					% % \node[data, inner sep=0] at (\sampleswidth*4,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_unnorm_sub001_\plot.png}};

					% % oddball subject 36
					% \node[data, inner sep=0] at (\sampleswidth*5,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_sub002_\plot.png}};
					% \node[data, inner sep=0] at (\sampleswidth*6,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_norm_sub002_\plot.png}};
					% % \node[data, inner sep=0] at (\sampleswidth*7,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_unnorm_sub002_\plot.png}};
					% \node[data, inner sep=0] at (\sampleswidth*8,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_norm_sub002_\plot.png}};
					% % \node[data, inner sep=0] at (\sampleswidth*9,\x-\sampleswidth*2) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_unnorm_sub002_\plot.png}};
				}

		\end{scope}
	\end{scope}

\end{tikzpicture}

==> figures/recs_noddi_supp.tex <==
\begin{tikzpicture}[>=stealth]
	\def\sampleswidth{1.35cm}
	\def\sep{\sampleswidth/3}
    \def\dataset{noddi}

	\begin{scope}[transparency group]
		\begin{scope}[blend mode=normal]
            \node[align=center] at (0, \sampleswidth) {Mel\\spectrogram};
            \node[align=center] at (\sampleswidth, \sampleswidth) {Ground\\truth};
            \node[align=center] at (\sampleswidth*2, \sampleswidth) {\modelname\\w/o DM\\(LOSO)};
            \node[align=center] at (\sampleswidth*3, \sampleswidth) {\modelname\\(LOSO)};
            \node[align=center] at (\sampleswidth*4, \sampleswidth) {\modelname\\w/o DM\\($10$-fold)};
            \node[align=center] at (\sampleswidth*5, \sampleswidth) {\modelname\\($10$-fold)};

			% plotting
            \foreach \y/\subject in {0/32, 2/36, 4/37, 6/38, 8/39, 10/40}{
                \foreach \voff/\mode in {0/pc, 1/mip}{

                    \node[data, inner sep=0] at (\sampleswidth*0,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_spec_\subject_\voff.png}};
                    
                    \node[data, inner sep=0] at (\sampleswidth*1,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_gt_\subject_\mode.png}};
                
                    \node[data, inner sep=0] at (\sampleswidth*2,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_base_loso_\subject_\mode.png}};
                    \node[data, inner sep=0] at (\sampleswidth*3,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_dm_loso_\subject_\mode.png}};
    
                    \node[data, inner sep=0] at (\sampleswidth*4,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_base_kfold_\subject_\mode.png}};
                    \node[data, inner sep=0] at (\sampleswidth*5,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_dm_kfold_\subject_\mode.png}};
                }
                
            }

		\end{scope}
	\end{scope}

\end{tikzpicture}

==> figures/recs_oddball.tex <==
\begin{tikzpicture}[>=stealth]
	\tikzstyle{every node}=[font=\tiny]
	\def\sampleswidth{0.9cm}
	\def\sep{\sampleswidth/4}

	\begin{scope}[transparency group]
		\begin{scope}[blend mode=normal]
			\foreach \x in {0, \sampleswidth*3+\sep}{
					\node[align=center] at (\x, \sampleswidth*0.75) {Ground\\truth};
					\node[align=center] at (\x+\sampleswidth, \sampleswidth*0.75) {\modelname\\w/o DM};
					\node[align=center] at (\x+\sampleswidth*2, \sampleswidth*0.75) {\modelname};
				}

			% plotting
			\foreach \x/\plot in {0/pc, -\sampleswidth/mip}{
					% subject 1
					\node[data, inner sep=0] at (0,\x) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_sub001_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth,\x) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_norm_sub001_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth*2,\x) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_norm_sub001_\plot.png}};

					% subject 2
					\node[data, inner sep=0] at (0+\sep+\sampleswidth*3,\x) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_gt_sub002_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth+\sep+\sampleswidth*3,\x) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_base_norm_sub002_\plot.png}};
					\node[data, inner sep=0] at (\sampleswidth*2+\sep+\sampleswidth*3,\x) {\includegraphics[width=\sampleswidth]{images/oddball_fmris_rec_dm_norm_sub002_\plot.png}};
				}

		\end{scope}
	\end{scope}

\end{tikzpicture}

==> figures/recs_oddball_supp.tex <==
\begin{tikzpicture}[>=stealth]
	\def\sampleswidth{1.35cm}
	\def\sep{\sampleswidth/3}
    \def\dataset{oddball}

	\begin{scope}[transparency group]
		\begin{scope}[blend mode=normal]
            \node[align=center] at (0, \sampleswidth) {Mel\\spectrogram};
            \node[align=center] at (\sampleswidth, \sampleswidth) {Ground\\truth};
            \node[align=center] at (\sampleswidth*2, \sampleswidth) {\modelname\\w/o DM\\(LOSO)};
            \node[align=center] at (\sampleswidth*3, \sampleswidth) {\modelname\\(LOSO)};
            \node[align=center] at (\sampleswidth*4, \sampleswidth) {\modelname\\w/o DM\\($10$-fold)};
            \node[align=center] at (\sampleswidth*5, \sampleswidth) {\modelname\\($10$-fold)};

			% plotting
            \foreach \y/\subject in {0/sub001, 2/sub002, 4/sub003, 6/sub004, 8/sub005, 10/sub006}{
                \foreach \voff/\mode in {0/pc, 1/mip}{

                    \node[data, inner sep=0] at (\sampleswidth*0,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_spec_\subject_\voff.png}};
                    
                    \node[data, inner sep=0] at (\sampleswidth*1,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_gt_\subject_\mode.png}};
                
                    \node[data, inner sep=0] at (\sampleswidth*2,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_base_loso_\subject_\mode.png}};
                    \node[data, inner sep=0] at (\sampleswidth*3,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_dm_loso_\subject_\mode.png}};
    
                    \node[data, inner sep=0] at (\sampleswidth*4,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_base_kfold_\subject_\mode.png}};
                    \node[data, inner sep=0] at (\sampleswidth*5,-\y*\sampleswidth-\voff*\sampleswidth) {\includegraphics[width=\sampleswidth]{images/suppl/\dataset_dm_kfold_\subject_\mode.png}};
                }
                
            }

		\end{scope}
	\end{scope}

\end{tikzpicture}
